Effects of Roots of Maximal Multiplicity on the Stability of Some Classes of Delay Differential-Algebraic Systems: The Lossless Propagation Case

It has been observed in several recent works that, for some classes of linear time-delay systems, spectral values of maximal multiplicity are dominant, a property known as multiplicity-induced-dominancy (MID). This paper starts the investigation of whether MID holds for delay differential-algebraic systems by considering a single-delay system composed of two scalar equations. After motivating this problem and recalling some recent results for retarded delay differential equations, we prove that the MID property holds for the delay differential-algebraic system of interest and present some applications.

==> Figures/AppliFigure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968885in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.968885in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968885in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.968885in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528048in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528048in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.528048in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087211in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.087211in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087211in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.087211in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646374in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646374in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.646374in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $15$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205538in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.205538in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205538in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.205538in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $20$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764701in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.764701in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764701in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.764701in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.323864in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $30$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.623771in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.623771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.623771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=0.571010in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-15$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.240099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.240099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=1.187337in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.856426in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.856426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.856426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.323039in,y=1.803665in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.472754in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.472754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.472754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=2.419992in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.089082in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.089082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.089082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=3.036320in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.705409in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.705409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.705409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=3.652648in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.321737in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.321737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.321737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=4.268975in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $15$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968885in}{2.596019in}}%
\pgfpathlineto{\pgfqpoint{0.987338in}{2.617954in}}%
\pgfpathlineto{\pgfqpoint{1.004113in}{2.641265in}}%
\pgfpathlineto{\pgfqpoint{1.020887in}{2.668318in}}%
\pgfpathlineto{\pgfqpoint{1.037662in}{2.699714in}}%
\pgfpathlineto{\pgfqpoint{1.054437in}{2.736150in}}%
\pgfpathlineto{\pgfqpoint{1.071212in}{2.778436in}}%
\pgfpathlineto{\pgfqpoint{1.087987in}{2.827511in}}%
\pgfpathlineto{\pgfqpoint{1.103084in}{2.878379in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{2.936542in}}%
\pgfpathlineto{\pgfqpoint{1.133279in}{3.003044in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{3.037865in}}%
\pgfpathlineto{\pgfqpoint{1.166829in}{3.121496in}}%
\pgfpathlineto{\pgfqpoint{1.197024in}{3.230236in}}%
\pgfpathlineto{\pgfqpoint{1.277543in}{3.526710in}}%
\pgfpathlineto{\pgfqpoint{1.292641in}{3.571942in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{3.601273in}}%
\pgfpathlineto{\pgfqpoint{1.307738in}{3.610317in}}%
\pgfpathlineto{\pgfqpoint{1.336255in}{3.697994in}}%
\pgfpathlineto{\pgfqpoint{1.359740in}{3.763513in}}%
\pgfpathlineto{\pgfqpoint{1.379870in}{3.813621in}}%
\pgfpathlineto{\pgfqpoint{1.398323in}{3.854199in}}%
\pgfpathlineto{\pgfqpoint{1.416775in}{3.889866in}}%
\pgfpathlineto{\pgfqpoint{1.440260in}{3.929989in}}%
\pgfpathlineto{\pgfqpoint{1.468777in}{3.978626in}}%
\pgfpathlineto{\pgfqpoint{1.477165in}{3.993027in}}%
\pgfpathlineto{\pgfqpoint{1.495617in}{4.015837in}}%
\pgfpathlineto{\pgfqpoint{1.514069in}{4.034879in}}%
\pgfpathlineto{\pgfqpoint{1.532522in}{4.050710in}}%
\pgfpathlineto{\pgfqpoint{1.552652in}{4.065098in}}%
\pgfpathlineto{\pgfqpoint{1.576136in}{4.079090in}}%
\pgfpathlineto{\pgfqpoint{1.597944in}{4.089725in}}%
\pgfpathlineto{\pgfqpoint{1.614719in}{4.095581in}}%
\pgfpathlineto{\pgfqpoint{1.626461in}{4.097472in}}%
\pgfpathlineto{\pgfqpoint{1.636526in}{4.096703in}}%
\pgfpathlineto{\pgfqpoint{1.648268in}{4.094880in}}%
\pgfpathlineto{\pgfqpoint{1.670076in}{4.092443in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{4.087763in}}%
\pgfpathlineto{\pgfqpoint{1.712013in}{4.081317in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{4.072456in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{4.061843in}}%
\pgfpathlineto{\pgfqpoint{1.770725in}{4.047460in}}%
\pgfpathlineto{\pgfqpoint{1.827760in}{4.001489in}}%
\pgfpathlineto{\pgfqpoint{1.854600in}{3.975631in}}%
\pgfpathlineto{\pgfqpoint{1.884794in}{3.943217in}}%
\pgfpathlineto{\pgfqpoint{1.935119in}{3.885043in}}%
\pgfpathlineto{\pgfqpoint{1.972024in}{3.840466in}}%
\pgfpathlineto{\pgfqpoint{2.050866in}{3.736105in}}%
\pgfpathlineto{\pgfqpoint{2.114610in}{3.649310in}}%
\pgfpathlineto{\pgfqpoint{2.173323in}{3.568466in}}%
\pgfpathlineto{\pgfqpoint{2.292424in}{3.407712in}}%
\pgfpathlineto{\pgfqpoint{2.394751in}{3.277324in}}%
\pgfpathlineto{\pgfqpoint{2.453463in}{3.207447in}}%
\pgfpathlineto{\pgfqpoint{2.502110in}{3.152044in}}%
\pgfpathlineto{\pgfqpoint{2.554113in}{3.096184in}}%
\pgfpathlineto{\pgfqpoint{2.609470in}{3.039873in}}%
\pgfpathlineto{\pgfqpoint{2.656439in}{2.995266in}}%
\pgfpathlineto{\pgfqpoint{2.708442in}{2.948731in}}%
\pgfpathlineto{\pgfqpoint{2.757089in}{2.908093in}}%
\pgfpathlineto{\pgfqpoint{2.810768in}{2.866394in}}%
\pgfpathlineto{\pgfqpoint{2.861093in}{2.830181in}}%
\pgfpathlineto{\pgfqpoint{2.911418in}{2.796726in}}%
\pgfpathlineto{\pgfqpoint{2.963420in}{2.764722in}}%
\pgfpathlineto{\pgfqpoint{3.017100in}{2.734535in}}%
\pgfpathlineto{\pgfqpoint{3.070779in}{2.706889in}}%
\pgfpathlineto{\pgfqpoint{3.122781in}{2.682513in}}%
\pgfpathlineto{\pgfqpoint{3.179816in}{2.658200in}}%
\pgfpathlineto{\pgfqpoint{3.236851in}{2.636322in}}%
\pgfpathlineto{\pgfqpoint{3.298918in}{2.615012in}}%
\pgfpathlineto{\pgfqpoint{3.360985in}{2.596128in}}%
\pgfpathlineto{\pgfqpoint{3.426407in}{2.578552in}}%
\pgfpathlineto{\pgfqpoint{3.493506in}{2.562812in}}%
\pgfpathlineto{\pgfqpoint{3.565639in}{2.548148in}}%
\pgfpathlineto{\pgfqpoint{3.642803in}{2.534778in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.522816in}}%
\pgfpathlineto{\pgfqpoint{3.813907in}{2.512138in}}%
\pgfpathlineto{\pgfqpoint{3.911201in}{2.502725in}}%
\pgfpathlineto{\pgfqpoint{4.018561in}{2.494602in}}%
\pgfpathlineto{\pgfqpoint{4.139340in}{2.487727in}}%
\pgfpathlineto{\pgfqpoint{4.278571in}{2.482079in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.480658in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.480658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.472754in}}%
\pgfpathlineto{\pgfqpoint{0.968885in}{2.472754in}}%
\pgfpathlineto{\pgfqpoint{0.970563in}{2.722983in}}%
\pgfpathlineto{\pgfqpoint{0.987338in}{2.763155in}}%
\pgfpathlineto{\pgfqpoint{1.004113in}{2.809776in}}%
\pgfpathlineto{\pgfqpoint{1.019210in}{2.858102in}}%
\pgfpathlineto{\pgfqpoint{1.034307in}{2.913357in}}%
\pgfpathlineto{\pgfqpoint{1.049405in}{2.976535in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{3.048772in}}%
\pgfpathlineto{\pgfqpoint{1.079600in}{3.131367in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{3.225806in}}%
\pgfpathlineto{\pgfqpoint{1.109794in}{3.333786in}}%
\pgfpathlineto{\pgfqpoint{1.124892in}{3.457249in}}%
\pgfpathlineto{\pgfqpoint{1.136634in}{3.565391in}}%
\pgfpathlineto{\pgfqpoint{1.138312in}{3.379418in}}%
\pgfpathlineto{\pgfqpoint{1.223864in}{3.758321in}}%
\pgfpathlineto{\pgfqpoint{1.238961in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{1.250703in}{3.844625in}}%
\pgfpathlineto{\pgfqpoint{1.260768in}{3.866413in}}%
\pgfpathlineto{\pgfqpoint{1.267478in}{3.876644in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{3.882883in}}%
\pgfpathlineto{\pgfqpoint{1.279221in}{3.884627in}}%
\pgfpathlineto{\pgfqpoint{1.284253in}{3.883587in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{3.879506in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{3.872109in}}%
\pgfpathlineto{\pgfqpoint{1.299351in}{3.861102in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{3.846168in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{3.962999in}}%
\pgfpathlineto{\pgfqpoint{1.321158in}{3.996889in}}%
\pgfpathlineto{\pgfqpoint{1.334578in}{4.022167in}}%
\pgfpathlineto{\pgfqpoint{1.347998in}{4.042729in}}%
\pgfpathlineto{\pgfqpoint{1.359740in}{4.056910in}}%
\pgfpathlineto{\pgfqpoint{1.371483in}{4.067782in}}%
\pgfpathlineto{\pgfqpoint{1.383225in}{4.075825in}}%
\pgfpathlineto{\pgfqpoint{1.398323in}{4.083291in}}%
\pgfpathlineto{\pgfqpoint{1.420130in}{4.093651in}}%
\pgfpathlineto{\pgfqpoint{1.430195in}{4.101293in}}%
\pgfpathlineto{\pgfqpoint{1.438582in}{4.110787in}}%
\pgfpathlineto{\pgfqpoint{1.445292in}{4.121352in}}%
\pgfpathlineto{\pgfqpoint{1.452002in}{4.135400in}}%
\pgfpathlineto{\pgfqpoint{1.458712in}{4.153830in}}%
\pgfpathlineto{\pgfqpoint{1.467100in}{4.184613in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.473810in}{4.142443in}}%
\pgfpathlineto{\pgfqpoint{1.492262in}{4.141477in}}%
\pgfpathlineto{\pgfqpoint{1.544264in}{4.137389in}}%
\pgfpathlineto{\pgfqpoint{1.571104in}{4.139001in}}%
\pgfpathlineto{\pgfqpoint{1.586201in}{4.139110in}}%
\pgfpathlineto{\pgfqpoint{1.596266in}{4.137073in}}%
\pgfpathlineto{\pgfqpoint{1.604654in}{4.132839in}}%
\pgfpathlineto{\pgfqpoint{1.611364in}{4.126938in}}%
\pgfpathlineto{\pgfqpoint{1.618074in}{4.117965in}}%
\pgfpathlineto{\pgfqpoint{1.624784in}{4.104969in}}%
\pgfpathlineto{\pgfqpoint{1.631494in}{4.086806in}}%
\pgfpathlineto{\pgfqpoint{1.638203in}{4.062111in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{4.054733in}}%
\pgfpathlineto{\pgfqpoint{1.641558in}{4.091972in}}%
\pgfpathlineto{\pgfqpoint{1.675108in}{4.070242in}}%
\pgfpathlineto{\pgfqpoint{1.695238in}{4.054582in}}%
\pgfpathlineto{\pgfqpoint{1.712013in}{4.038656in}}%
\pgfpathlineto{\pgfqpoint{1.727110in}{4.021405in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{3.998912in}}%
\pgfpathlineto{\pgfqpoint{1.779113in}{3.949662in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.942255in}}%
\pgfpathlineto{\pgfqpoint{1.792532in}{3.939941in}}%
\pgfpathlineto{\pgfqpoint{1.797565in}{3.939818in}}%
\pgfpathlineto{\pgfqpoint{1.802597in}{3.942476in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{3.948604in}}%
\pgfpathlineto{\pgfqpoint{1.809307in}{3.924168in}}%
\pgfpathlineto{\pgfqpoint{1.836147in}{3.887932in}}%
\pgfpathlineto{\pgfqpoint{1.914989in}{3.778140in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{3.732879in}}%
\pgfpathlineto{\pgfqpoint{1.960281in}{3.718478in}}%
\pgfpathlineto{\pgfqpoint{1.968669in}{3.699350in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{3.678839in}}%
\pgfpathlineto{\pgfqpoint{1.977056in}{3.689374in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{3.630027in}}%
\pgfpathlineto{\pgfqpoint{2.084416in}{3.539114in}}%
\pgfpathlineto{\pgfqpoint{2.129708in}{3.471530in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{3.465859in}}%
\pgfpathlineto{\pgfqpoint{2.141450in}{3.463933in}}%
\pgfpathlineto{\pgfqpoint{2.143128in}{3.463863in}}%
\pgfpathlineto{\pgfqpoint{2.144805in}{3.454052in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{3.289964in}}%
\pgfpathlineto{\pgfqpoint{2.299134in}{3.254391in}}%
\pgfpathlineto{\pgfqpoint{2.307522in}{3.240586in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{3.233776in}}%
\pgfpathlineto{\pgfqpoint{2.312554in}{3.236114in}}%
\pgfpathlineto{\pgfqpoint{2.359524in}{3.179822in}}%
\pgfpathlineto{\pgfqpoint{2.396429in}{3.139150in}}%
\pgfpathlineto{\pgfqpoint{2.446753in}{3.083924in}}%
\pgfpathlineto{\pgfqpoint{2.466883in}{3.062132in}}%
\pgfpathlineto{\pgfqpoint{2.475271in}{3.055631in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{3.053999in}}%
\pgfpathlineto{\pgfqpoint{2.481981in}{3.048095in}}%
\pgfpathlineto{\pgfqpoint{2.532305in}{2.999841in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{2.939777in}}%
\pgfpathlineto{\pgfqpoint{2.626245in}{2.917172in}}%
\pgfpathlineto{\pgfqpoint{2.641342in}{2.904228in}}%
\pgfpathlineto{\pgfqpoint{2.648052in}{2.898825in}}%
\pgfpathlineto{\pgfqpoint{2.703409in}{2.855714in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{2.828413in}}%
\pgfpathlineto{\pgfqpoint{2.812446in}{2.782295in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{2.781641in}}%
\pgfpathlineto{\pgfqpoint{2.817478in}{2.778689in}}%
\pgfpathlineto{\pgfqpoint{2.862771in}{2.751992in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.714529in}}%
\pgfpathlineto{\pgfqpoint{2.965097in}{2.698431in}}%
\pgfpathlineto{\pgfqpoint{3.060714in}{2.655956in}}%
\pgfpathlineto{\pgfqpoint{3.109361in}{2.637512in}}%
\pgfpathlineto{\pgfqpoint{3.174784in}{2.614630in}}%
\pgfpathlineto{\pgfqpoint{3.231818in}{2.597245in}}%
\pgfpathlineto{\pgfqpoint{3.300595in}{2.578536in}}%
\pgfpathlineto{\pgfqpoint{3.396212in}{2.556541in}}%
\pgfpathlineto{\pgfqpoint{3.461634in}{2.543958in}}%
\pgfpathlineto{\pgfqpoint{3.528734in}{2.532643in}}%
\pgfpathlineto{\pgfqpoint{3.610931in}{2.520972in}}%
\pgfpathlineto{\pgfqpoint{3.689773in}{2.511665in}}%
\pgfpathlineto{\pgfqpoint{3.790422in}{2.502013in}}%
\pgfpathlineto{\pgfqpoint{3.901136in}{2.493768in}}%
\pgfpathlineto{\pgfqpoint{4.028626in}{2.486754in}}%
\pgfpathlineto{\pgfqpoint{4.172890in}{2.481212in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.477368in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.477368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.472754in}}%
\pgfpathlineto{\pgfqpoint{0.968885in}{2.472754in}}%
\pgfpathlineto{\pgfqpoint{0.970563in}{2.597868in}}%
\pgfpathlineto{\pgfqpoint{0.989015in}{2.620132in}}%
\pgfpathlineto{\pgfqpoint{1.005790in}{2.643793in}}%
\pgfpathlineto{\pgfqpoint{1.022565in}{2.671251in}}%
\pgfpathlineto{\pgfqpoint{1.039340in}{2.703118in}}%
\pgfpathlineto{\pgfqpoint{1.056115in}{2.740101in}}%
\pgfpathlineto{\pgfqpoint{1.072890in}{2.783021in}}%
\pgfpathlineto{\pgfqpoint{1.089665in}{2.832832in}}%
\pgfpathlineto{\pgfqpoint{1.104762in}{2.884464in}}%
\pgfpathlineto{\pgfqpoint{1.119859in}{2.943499in}}%
\pgfpathlineto{\pgfqpoint{1.134957in}{3.010999in}}%
\pgfpathlineto{\pgfqpoint{1.136634in}{3.019072in}}%
\pgfpathlineto{\pgfqpoint{1.138312in}{2.622543in}}%
\pgfpathlineto{\pgfqpoint{1.148377in}{2.616920in}}%
\pgfpathlineto{\pgfqpoint{1.158442in}{2.608937in}}%
\pgfpathlineto{\pgfqpoint{1.168506in}{2.598205in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{2.584277in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{2.566651in}}%
\pgfpathlineto{\pgfqpoint{1.198701in}{2.544757in}}%
\pgfpathlineto{\pgfqpoint{1.208766in}{2.517952in}}%
\pgfpathlineto{\pgfqpoint{1.218831in}{2.485508in}}%
\pgfpathlineto{\pgfqpoint{1.230574in}{2.439432in}}%
\pgfpathlineto{\pgfqpoint{1.242316in}{2.383080in}}%
\pgfpathlineto{\pgfqpoint{1.254058in}{2.314749in}}%
\pgfpathlineto{\pgfqpoint{1.265801in}{2.232489in}}%
\pgfpathlineto{\pgfqpoint{1.277543in}{2.134064in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{2.016915in}}%
\pgfpathlineto{\pgfqpoint{1.301028in}{1.878115in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.834025in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{2.056668in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{1.955570in}}%
\pgfpathlineto{\pgfqpoint{1.351353in}{1.816999in}}%
\pgfpathlineto{\pgfqpoint{1.406710in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{1.420130in}{1.445141in}}%
\pgfpathlineto{\pgfqpoint{1.430195in}{1.408218in}}%
\pgfpathlineto{\pgfqpoint{1.438582in}{1.385376in}}%
\pgfpathlineto{\pgfqpoint{1.445292in}{1.373539in}}%
\pgfpathlineto{\pgfqpoint{1.450325in}{1.369076in}}%
\pgfpathlineto{\pgfqpoint{1.453680in}{1.368463in}}%
\pgfpathlineto{\pgfqpoint{1.457035in}{1.369912in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{1.373583in}}%
\pgfpathlineto{\pgfqpoint{1.465422in}{1.383622in}}%
\pgfpathlineto{\pgfqpoint{1.470455in}{1.399640in}}%
\pgfpathlineto{\pgfqpoint{1.472132in}{1.406419in}}%
\pgfpathlineto{\pgfqpoint{1.473810in}{1.265070in}}%
\pgfpathlineto{\pgfqpoint{1.493939in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{1.510714in}{1.129310in}}%
\pgfpathlineto{\pgfqpoint{1.525812in}{1.085552in}}%
\pgfpathlineto{\pgfqpoint{1.539232in}{1.052859in}}%
\pgfpathlineto{\pgfqpoint{1.552652in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{1.594589in}{0.955920in}}%
\pgfpathlineto{\pgfqpoint{1.604654in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{1.613041in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{1.621429in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{1.629816in}{0.836779in}}%
\pgfpathlineto{\pgfqpoint{1.638203in}{0.780868in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{0.767650in}}%
\pgfpathlineto{\pgfqpoint{1.641558in}{0.843976in}}%
\pgfpathlineto{\pgfqpoint{1.658333in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.805597in}}%
\pgfpathlineto{\pgfqpoint{1.713690in}{0.777242in}}%
\pgfpathlineto{\pgfqpoint{1.737175in}{0.752657in}}%
\pgfpathlineto{\pgfqpoint{1.758983in}{0.730407in}}%
\pgfpathlineto{\pgfqpoint{1.767370in}{0.724530in}}%
\pgfpathlineto{\pgfqpoint{1.774080in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{1.779113in}{0.722509in}}%
\pgfpathlineto{\pgfqpoint{1.784145in}{0.725063in}}%
\pgfpathlineto{\pgfqpoint{1.789177in}{0.730470in}}%
\pgfpathlineto{\pgfqpoint{1.794210in}{0.739413in}}%
\pgfpathlineto{\pgfqpoint{1.799242in}{0.752687in}}%
\pgfpathlineto{\pgfqpoint{1.804275in}{0.771210in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{0.786990in}}%
\pgfpathlineto{\pgfqpoint{1.809307in}{0.741265in}}%
\pgfpathlineto{\pgfqpoint{1.839502in}{0.740218in}}%
\pgfpathlineto{\pgfqpoint{1.856277in}{0.741535in}}%
\pgfpathlineto{\pgfqpoint{1.869697in}{0.744552in}}%
\pgfpathlineto{\pgfqpoint{1.881439in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{0.756296in}}%
\pgfpathlineto{\pgfqpoint{1.904924in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{1.918344in}{0.780004in}}%
\pgfpathlineto{\pgfqpoint{1.946861in}{0.811684in}}%
\pgfpathlineto{\pgfqpoint{1.953571in}{0.815784in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{0.814858in}}%
\pgfpathlineto{\pgfqpoint{1.968669in}{0.809603in}}%
\pgfpathlineto{\pgfqpoint{1.973701in}{0.799902in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{0.795485in}}%
\pgfpathlineto{\pgfqpoint{1.977056in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{1.995509in}{0.842356in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{0.867910in}}%
\pgfpathlineto{\pgfqpoint{2.086093in}{0.952183in}}%
\pgfpathlineto{\pgfqpoint{2.119643in}{0.987347in}}%
\pgfpathlineto{\pgfqpoint{2.128030in}{1.001111in}}%
\pgfpathlineto{\pgfqpoint{2.134740in}{1.016454in}}%
\pgfpathlineto{\pgfqpoint{2.141450in}{1.037708in}}%
\pgfpathlineto{\pgfqpoint{2.143128in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{2.144805in}{1.031166in}}%
\pgfpathlineto{\pgfqpoint{2.193452in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{2.243777in}{1.169104in}}%
\pgfpathlineto{\pgfqpoint{2.263907in}{1.201479in}}%
\pgfpathlineto{\pgfqpoint{2.294102in}{1.251271in}}%
\pgfpathlineto{\pgfqpoint{2.300812in}{1.258707in}}%
\pgfpathlineto{\pgfqpoint{2.305844in}{1.261850in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{1.261984in}}%
\pgfpathlineto{\pgfqpoint{2.312554in}{1.273405in}}%
\pgfpathlineto{\pgfqpoint{2.369589in}{1.356933in}}%
\pgfpathlineto{\pgfqpoint{2.426623in}{1.441756in}}%
\pgfpathlineto{\pgfqpoint{2.450108in}{1.471501in}}%
\pgfpathlineto{\pgfqpoint{2.465206in}{1.491819in}}%
\pgfpathlineto{\pgfqpoint{2.473593in}{1.506802in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.518490in}}%
\pgfpathlineto{\pgfqpoint{2.480303in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{2.533983in}{1.589738in}}%
\pgfpathlineto{\pgfqpoint{2.570887in}{1.636650in}}%
\pgfpathlineto{\pgfqpoint{2.609470in}{1.686166in}}%
\pgfpathlineto{\pgfqpoint{2.636310in}{1.721098in}}%
\pgfpathlineto{\pgfqpoint{2.644697in}{1.728121in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{1.728944in}}%
\pgfpathlineto{\pgfqpoint{2.649729in}{1.735997in}}%
\pgfpathlineto{\pgfqpoint{2.698377in}{1.791948in}}%
\pgfpathlineto{\pgfqpoint{2.772186in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.956074in}}%
\pgfpathlineto{\pgfqpoint{2.896320in}{1.992891in}}%
\pgfpathlineto{\pgfqpoint{2.965097in}{2.051154in}}%
\pgfpathlineto{\pgfqpoint{2.978517in}{2.061244in}}%
\pgfpathlineto{\pgfqpoint{2.981872in}{2.063031in}}%
\pgfpathlineto{\pgfqpoint{2.985227in}{2.066700in}}%
\pgfpathlineto{\pgfqpoint{3.028842in}{2.099343in}}%
\pgfpathlineto{\pgfqpoint{3.092587in}{2.143710in}}%
\pgfpathlineto{\pgfqpoint{3.126136in}{2.165045in}}%
\pgfpathlineto{\pgfqpoint{3.228463in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{3.272078in}{2.245425in}}%
\pgfpathlineto{\pgfqpoint{3.342532in}{2.277772in}}%
\pgfpathlineto{\pgfqpoint{3.392857in}{2.298146in}}%
\pgfpathlineto{\pgfqpoint{3.459957in}{2.322798in}}%
\pgfpathlineto{\pgfqpoint{3.535444in}{2.346675in}}%
\pgfpathlineto{\pgfqpoint{3.599188in}{2.364390in}}%
\pgfpathlineto{\pgfqpoint{3.676353in}{2.382876in}}%
\pgfpathlineto{\pgfqpoint{3.743452in}{2.396661in}}%
\pgfpathlineto{\pgfqpoint{3.825649in}{2.411133in}}%
\pgfpathlineto{\pgfqpoint{3.907846in}{2.423151in}}%
\pgfpathlineto{\pgfqpoint{3.990043in}{2.433106in}}%
\pgfpathlineto{\pgfqpoint{4.087338in}{2.442673in}}%
\pgfpathlineto{\pgfqpoint{4.198052in}{2.451146in}}%
\pgfpathlineto{\pgfqpoint{4.320509in}{2.458126in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.458270in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.458270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
%\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827931in}{3.659717in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.659717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.659717in}}{\pgfqpoint{4.430556in}{3.687495in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.285178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.312956in}}{\pgfqpoint{4.402778in}{4.312956in}}%
\pgfpathlineto{\pgfqpoint{3.827931in}{4.312956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.800153in}{4.312956in}}{\pgfqpoint{3.800153in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{3.800153in}{3.687495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.800153in}{3.659717in}}{\pgfqpoint{3.827931in}{3.659717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855709in}{4.200488in}}%
\pgfpathlineto{\pgfqpoint{4.133487in}{4.200488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.244598in,y=4.151877in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.855709in}{3.996631in}}%
\pgfpathlineto{\pgfqpoint{4.133487in}{3.996631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.244598in,y=3.948020in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.855709in}{3.792774in}}%
\pgfpathlineto{\pgfqpoint{4.133487in}{3.792774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.244598in,y=3.744163in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/circuit.tex <==
\begin{circuitikz}
\draw[semithick] (0.6, 0) circle[radius=0.1] (0.5, 0) -- (0, 0) to[V=$E(t)$] (0, 1.5) to[R=$R_0$] (0, 3) -- (0.5, 3) (0.6, 3) circle[radius=0.1];
\draw[very thick] (0.7, 3) -- (4.3, 3);
\draw[very thick] (0.7, 0) -- (4.3, 0);
\draw[semithick, -Stealth] (1.5, 0.25) -- node[midway, right] {$v(t, x)$} (1.5, 2.75);
\draw[-Stealth] (0.7, 3) -- (2.5, 3) node[below] {$i(t, x)$};
\draw[semithick] (4.4, 0) circle[radius=0.1] (4.5, 0) -- (5, 0) to[C=$C_1$] (5, 3) -- (4.5, 3) (4.4, 3) circle[radius=0.1];
\draw[semithick] (5, 3) -- (6, 3) to[R=$R_1$] (6, 0) -- (5, 0);
\fill (5, 0) circle[radius=0.05] (5, 3) circle[radius=0.05];
\draw (2.5, 0) node[above right] {$L, C$};
\end{circuitikz}
